Robust Recourse under Causal Graph Ambiguity

Causal algorithmic recourse recommends actions to reverse unfavorable decisions by modeling how interventions change an individual's features. Existing methods typically assume one causal graph that describes the system and account for uncertainty in the causal mechanisms. However, there usually exist several graphs that fit the same data but can predict different effects for the same action. Certain actions may achieve recourse across multiple graphs, but as the set of potential graphs grows, a single best action may become infeasible. We propose Worst-Case Recourse and Graph-Weighted Recourse to find a low-cost action that succeeds across all candidate graphs or a specified fraction of graph weight, respectively. Assuming a set of plausible graphs, for each graph we fit Gaussian process structural equations and assess success using the posterior mean--standard-deviation criterion. We use gradient-based search to determine minimal cost actions and check the validity of the actions on fresh posterior samples. In synthetic and semi-synthetic benchmarks, relaxing robustness, the requirement that an action succeed under every candidate graph, can increase the number of valid recommendations for recourse and lower costs of actions for both methods. In the 20-node GP benchmark, relaxation increases the number of factual instances offered recourse (coverage) from 341 to 436 out of 1,000, while the number of true successes, actions that flip the decision under the generating model, falls from 251 to 184, illustrating the coverage--validity trade-off. Accounting for graph ambiguity can help decision-makers recommend actions that remain effective even when the causal mechanisms of the system are not fully known.

==> figures/experimental_graphs.tikz <==
% Native TikZ: inherits the manuscript's text and math fonts.
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,
 v/.style={circle,draw,thin,minimum size=7mm,inner sep=1pt},
 every node/.style={font=\small},every path/.style={line width=.4pt}]
\node at (1,1.9) {(a) Three variables};
\node[v] (a1) at (1,1) {$X_1$};
\node[v] (a2) at (.25,0) {$X_2$};
\node[v] (a3) at (1.75,0) {$X_3$};
\draw (a1)--(a2)--(a3)--(a1);
\node at (1,-.65) {CPDAG: six DAGs};
\node[v] (b1) at (1,-1.6) {$X_1$};
\node[v] (b2) at (.25,-2.6) {$X_2$};
\node[v] (b3) at (1.75,-2.6) {$X_3$};
\draw[->] (b1)--(b2); \draw[->] (b1)--(b3); \draw[->] (b2)--(b3);
\node at (1,-3.25) {Generating DAG};
\node at (5,1.9) {(b) Linear chains};
\node[v] (c1) at (3.5,.5) {$X_1$};
\node[v] (c2) at (4.5,.5) {$X_2$};
\node (cc) at (5.5,.5) {$\cdots$};
\node[v] (cd) at (6.5,.5) {$X_d$};
\draw (c1)--(c2)--(cc)--(cd);
\node at (5,-.65) {CPDAG: $d$ DAGs};
\node[v] (d1) at (3.5,-2.1) {$X_1$};
\node[v] (d2) at (4.5,-2.1) {$X_2$};
\node (dd) at (5.5,-2.1) {$\cdots$};
\node[v] (de) at (6.5,-2.1) {$X_d$};
\draw[->] (d1)--(d2); \draw[->] (d2)--(dd); \draw[->] (dd)--(de);
\node at (5,-3.25) {Generating DAG};
\begin{scope}[xshift=1cm]
\node at (9,1.9) {(c) Nonlinear ANM};
\node[v] (e1) at (9,1) {$X_1$};
\node[v] (e2) at (8.25,0) {$X_2$};
\node[v] (e3) at (9.75,0) {$X_3$};
\draw[->] (e1)--(e2); \draw[->] (e1)--(e3); \draw[->] (e2)--(e3);
\node at (9,-.65) {One supplied DAG};
\node[align=left,font=\footnotesize] at (9,-2.1) {$X_1=U_1$\\[3pt]$X_2=-1+3\sigma(2X_1)+U_2$\\[3pt]$X_3=-.05X_1+.25X_2^2+U_3$};
\end{scope}
\end{tikzpicture}


==> figures/loan_scm.tikz <==
% Native TikZ: inherits the manuscript fonts. Eleven structural edges.
\begin{tikzpicture}[>=Latex,
 v/.style={draw,rounded corners=2pt,align=center,font=\small,minimum width=17mm,minimum height=10mm,inner sep=3pt},
 act/.style={v,fill=black!7},every path/.style={line width=.4pt}]
\node[v] (g) at (0,1.4) {Gender\\$G_{\mathrm{sex}}$};
\node[v] (a) at (0,-1.1) {Age\\$A$};
\node[act] (e) at (3,2.1) {Education\\$E$};
\node[act] (l) at (3,-1.8) {Loan amount\\$L$};
\node[act] (i) at (6,1.4) {Income\\$I_{\mathrm{inc}}$};
\node[v] (d) at (6,-1.8) {Duration\\$D$};
\node[act] (s) at (8.7,1.4) {Savings\\$S$};
\draw[->] (g)--(e);
\draw[->] (g)--(l);
\draw[->] (g)--(d);
\draw[->] (g)--(i);
\draw[->] (a)--(e);
\draw[->] (a)--(l);
\draw[->] (a) to[bend left=12] (d);
\draw[->] (a)--(i);
\draw[->] (e)--(i);
\draw[->] (l)--(d);
\draw[->] (i)--(s);
\end{tikzpicture}


==> figures/mec_motivation.tikz <==
% Motivating example: mortgage pre-approval under a two-DAG MEC.
% Requires: tikz (arrows.meta, positioning, backgrounds), pifont.
% Colours intv, chg, good, bad, amb are defined in the preamble.
\begin{tikzpicture}[>={Stealth[length=1.6mm]},
 v/.style={draw,circle,minimum size=6.5mm,inner sep=0pt,font=\small},
 im/.style={v,dashed},
 do/.style={v,fill=intv!22,draw=intv,line width=.9pt},
 val/.style={font=\scriptsize,inner sep=1pt},
 cut/.style={draw=black!30,dashed,->},
 amb/.style={draw=amb,line width=1pt},
 ttl/.style={font=\small\bfseries,anchor=west},
 hd/.style={font=\small,align=center},
 rl/.style={font=\small,align=left,anchor=west,text width=38mm},
 ok/.style={font=\scriptsize,align=left,anchor=west},
 every path/.style={line width=.4pt}]

% ---------- The same action under each DAG in the MEC ----------
\node[hd,anchor=west] at (-0.4,-2.6) {\textbf{Action}};
\node[hd] at (5.5,-2.6) {\textbf{Graph A}: $S\to D$ \textcolor{amb}{($-0.8$)}};
\node[hd] at (11.5,-2.6) {\textbf{Graph B}: $D\to S$ \textcolor{amb}{($-0.5$)}};
\draw[black!40] (-0.4,-2.9)--(16.1,-2.9);

\newcommand{\cg}[1]{{\color{chg}\mathbf{#1}}}
% #1 y, #2 tag, #3 x
\newcommand{\minidag}[3]{%
 \node[v] (s#2) at (#3,#1) {$S$};
 \node[v] (d#2) at (#3+1.3,#1) {$D$};
 \node[v] (c#2) at (#3+2.6,#1) {$C$};
 \draw[->] (d#2)--(c#2);}

\foreach \row/\y/\lbl/\cost/\sA/\dA/\cA/\okA/\sB/\dB/\cB/\okB/\doS/\doD in {
  1/-3.55/{Save \$6.25k}/6.25/24.25/\cg{5}/\cg{680}/{\textcolor{good}{\ding{51} approved}}/24.25/10/660/{\textcolor{bad}{\ding{55} denied ($C{<}680$)}}/1/0,
  2/-4.75/{Pay down \$5k}/5/18/5/\cg{680}/{\textcolor{bad}{\ding{55} denied ($S{<}20$)}}/\cg{20.5}/5/\cg{680}/{\textcolor{good}{\ding{51} approved}}/0/1,
  3/-5.95/{Save \$2k \textit{and} pay \$5k}/7/20/5/\cg{680}/{\textcolor{good}{\ding{51} approved}}/20/5/\cg{680}/{\textcolor{good}{\ding{51} approved}}/1/1}{
 \node[rl] at (-0.4,\y) {\lbl\\[-1pt]{\scriptsize cost \cost}};
 \minidag{\y}{A}{4.2}
 \minidag{\y}{B}{10.2}
 % Intervening on the head of the S--D edge cuts it.
 \ifnum\doD=1 \draw[cut] (sA)--(dA); \else \draw[->,amb] (sA)--(dA); \fi
 \ifnum\doS=1 \draw[cut] (dB)--(sB); \else \draw[->,amb] (dB)--(sB); \fi
 \ifnum\doS=1 \node[do] at (sA) {$S$}; \node[do] at (sB) {$S$}; \fi
 \ifnum\doD=1 \node[do] at (dA) {$D$}; \node[do] at (dB) {$D$}; \fi
 \node[val,below=1pt of sA] {$\sA$}; \node[val,below=1pt of dA] {$\dA$}; \node[val,below=1pt of cA] {$\cA$};
 \node[val,below=1pt of sB] {$\sB$}; \node[val,below=1pt of dB] {$\dB$}; \node[val,below=1pt of cB] {$\cB$};
 \node[ok] at (7.15,\y) {\okA};
 \node[ok] at (13.15,\y) {\okB};
 \ifnum\row<3 \draw[black!15] (-0.4,\y-0.6)--(16.1,\y-0.6); \fi
}
\begin{scope}[on background layer]
 \fill[good!10,rounded corners=3pt] (-0.5,-6.6) rectangle (16.2,-5.4);
\end{scope}
\end{tikzpicture}


==> figures/robustness_axes.tikz <==
% Five axes of robustness in algorithmic recourse (adapted from the proposal figure).
% Requires tikz libraries: arrows.meta. Uses \xF and \xCF from the preamble.
\begin{tikzpicture}[x=1cm,y=1cm,>={Stealth[length=2.2mm]},
 every node/.style={font=\normalsize},
 lab/.style={font=\footnotesize\bfseries,align=center},
 v/.style={circle,draw,fill=white,minimum size=2.2mm,inner sep=0pt}]

% --- Decision regions and boundaries (model multiplicity) ---
\node[lab,font=\normalsize\bfseries,text=red!70!black] at (2.6,6.5) {Denied};
\node[lab,font=\normalsize\bfseries,text=green!45!black] at (11.4,6.5) {Approved};
\draw[gray,line width=1pt] (5.9,0.8) .. controls (6.6,3.0) and (7.4,5.0) .. (8.7,6.6)
 node[above,font=\footnotesize,text=gray] {$h$};
\draw[gray,dashed,line width=.8pt] (4.7,0.9) .. controls (5.4,3.0) and (6.1,5.0) .. (7.2,6.6);
\draw[gray,dotted,line width=1pt] (7.1,0.9) .. controls (7.9,2.8) and (8.8,4.6) .. (10.2,6.0);
\node[lab,text=gray!80!black] at (5.0,7.5) {Model multiplicity\\[-1pt]$\{h_m\}_{m=1}^{M}$};

% --- Noisy representation around the factual ---
\coordinate (xf) at (2.8,2.7);
\draw[red!70!black,dashed] (xf) circle[radius=0.8];
\fill[orange] (xf) circle[radius=1.3mm];
\node[font=\footnotesize,anchor=north] at ([yshift=-1.5mm]xf) {$\xF$};
\node[lab,text=red!70!black] at (2.8,1.25) {Noisy representation\\[-1pt]$\xF+\epsilon$};

% --- Action and noisy execution ---
\coordinate (xs) at (10.0,3.5);
\draw[blue!70!black,dashed] (xs) circle[radius=1.0];
\draw[->,line width=1pt] (xf) -- (xs)
 node[pos=0.25,above=2pt,font=\normalsize] {$a$};
\fill[blue!60] (xs) circle[radius=1.3mm];
\node[font=\footnotesize,anchor=north] at ([yshift=-1.5mm]xs) {$\xCF(a)$};
\node[lab,text=blue!70!black,anchor=west] at (11.1,3.5) {Noisy execution\\[-1pt]$\xCF(a+\delta)$};

% --- Causal ambiguity: one edge whose orientation the MEC leaves open ---
\node[v] (g1) at (0.6,4.6) {};
\node[v] (g2) at (1.8,4.6) {};
\node[v] (g3) at (1.2,5.5) {};
\draw[->] (g1) -- (g2);
\draw[<->,red!70!black,dashed] (g1) -- node[above left=-1pt,font=\scriptsize,text=red!70!black] {?} (g3);
\draw[->] (g3) -- (g2);
\node[lab,text=black!80] at (1.2,3.95) {Causal ambiguity};

% --- Temporal drift ---
\draw[->,violet,line width=1pt] (0.4,0) -- (12.4,0);
\foreach \x in {3,6,9} \draw[violet] (\x,-0.12) -- (\x,0.12);
\node[lab,text=violet,anchor=north east] at (12.4,-0.15) {Temporal drift $h_t$};
\end{tikzpicture}


==> figures/star_cpdag.tikz <==
% Explicit outer node boundary: incident edges stop at the OUTER ring.
\begin{tikzpicture}[x=1cm,y=1cm,
 v/.style={circle,draw,line width=.4pt,minimum size=7mm,inner sep=0pt,outer sep=.2pt,fill=white},
 every node/.style={font=\small}]
\node[v,minimum size=8.2mm] (x1) at (0,0) {$X_1$};
\draw[line width=.4pt] (x1.center) circle[radius=3.4mm];
\node[v] (x2) at (-.85,1.05) {$X_2$};
\node[v] (x3) at (.85,1.05) {$X_3$};
\node[v] (x6) at (1.05,-.85) {$X_6$};
\node[v] (x20) at (-1.05,-.85) {$X_{20}$};
\draw[line width=.4pt] (x1)--(x2) (x1)--(x3) (x1)--(x6) (x1)--(x20);
\node at (0,-1.35) {$\cdots$};
\node[align=center,font=\small] at (0,-1.95)
{20-node star CPDAG\\Only $X_1$ is actionable};
\end{tikzpicture}

